Pedestrian fluxes in confined geometric networks: entropic measures and robustness of accessibility in a university campus

When discussing urban life, pedestrian accessibility to all main services is crucial for fostering social interactions, promoting healthy lifestyles, and reducing pollution. This is especially relevant in coherent urban agglomerations like university campuses, which feature a high concentration of streets and social facilities. Using Wi-Fi data, we study pedestrian movements within a confined geometric network representing the pathways on a university campus. We estimate the level of crowding in each arc of the network and identify pedestrian flows along all possible paths, measuring the entropy and robustness of the network. In particular, we calculate the information gain achieved through the use of Wi-Fi data and we assess how pedestrian traffic redistributes within the network after the removal of individual arcs. Our results can be used to facilitate the investigation of the current state of walkability across the university campus while also testing a set of methods for analyzing urban complex networks, potentially allowing us to pinpoint areas in urgent need of road maintenance and enhancement.

==> scala_1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,600);

% Colorbar
\draw (348.36,469.0) node  {\includegraphics[width=329.31pt,height=9.75pt]{scala_cromatica.jpeg}};
\draw (128.82,475.1) -- (567.91,475.1) 
      (201.82,469.1) -- (201.82,481.1)
      (274.82,469.1) -- (274.82,481.1)
      (347.82,469.1) -- (347.82,481.1)
      (420.82,469.1) -- (420.82,481.1)
      (493.82,469.1) -- (493.82,481.1)
      (566.82,469.1) -- (566.82,481.1);
\draw (129.55,467.5) -- (129.2,482.1);
\draw (245,445.6) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {Pedestrian traffic (daily average number of people)};

% Traffic maps
\draw (192.7,88.94) node  {\includegraphics[width=215.25pt,height=127.27pt]{map_5_log_B.jpeg}};
\draw (507.7,91.31) node  {\includegraphics[width=221.25pt,height=130.81pt]{map_20_log_B.jpeg}};
\draw (192.7,320) node  {\includegraphics[width=215.25pt,height=127.27pt]{map_50_log_B.jpeg}};
\draw (507.7,310) node  {\includegraphics[width=206.25pt,height=145.81pt]{MAP_grafo_highlighted_B.jpg}};

% Colorbar ticks
\draw (190.83,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$2.07$};
\draw (124.27,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$0$};
\draw (265.7,492.07)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$8.4$};
\draw (336.88,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$32.2$};
\draw (410.78,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$122.7$};
\draw (478.23,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$468.4$};
\draw (548.69,492.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$840.0$};

% Labels
\draw (144,184.6) node [anchor=north west][inner sep=0.75pt] {$( a) \ k=5$};
\draw (470,183.6) node [anchor=north west][inner sep=0.75pt] {$( b) \ k=20$};
\draw (144,419.6) node [anchor=north west][inner sep=0.75pt] {$( c) \ k=50$};
\draw (430,419.6) node [anchor=north west][inner sep=0.75pt] {$( d)$ Highlighted regions};

% New image at bottom
\draw (348,610) node {\includegraphics[width=280pt]{Distributions_arcs.jpeg}};
\draw (270,700) node [anchor=north west][inner sep=0.75pt] {$( e)$ Distribution of pedestrian traffic};

\end{tikzpicture}


==> scala_2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] 
%uncomment if required: \path (0,875); %set diagram left start at 0, and has height of 875

%Image [id:dp8170378832530765] 
\draw (327.36,592.74) node  {\includegraphics[width=329.31pt,height=9.75pt]{scala_cromatica.jpeg}};

% LINEE tratteggiate abbassate di 10 pt
\draw    (107.82,599.24) -- (546.91,599.24) 
         (180.82,593.24) -- (180.82,605.24)
         (253.82,593.24) -- (253.82,605.24)
         (326.82,593.24) -- (326.82,605.24)
         (399.82,593.24) -- (399.82,605.24)
         (472.82,593.24) -- (472.82,605.24)
         (545.82,593.24) -- (545.82,605.24);

\draw    (108.55,591.64) -- (108.2,606.24);

% LABEL SOPRA LA BARRA
\draw (181,567.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {Pedestrian traffic (average number of people in a 20-minutes interval)};

% NUMERI abbassati di 10 pt
\draw (171.83,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.63$};
\draw (103.27,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
\draw (243.7,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1.67$};
\draw (318.88,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3.23$};
\draw (389.78,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5.12$};
\draw (461.23,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7.62$};
\draw (535.69,615.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$17.99$};(108.2,596.24) ;

%Image [id:dp09419028267889074] 
\draw (129.7,224.04) node  {\includegraphics[width=233.25pt,height=137.91pt]{map_fase_3_B.jpg}};
%Image [id:dp9050512436902176] 
\draw (498.7,215.04) node  {\includegraphics[width=233.25pt,height=137.91pt]{map_fase_4_B.jpeg}};
%Image [id:dp014848823116458076] 
\draw (489.7,425.24) node  {\includegraphics[width=303.225pt,height=179.283pt]{Distribuzione_times_final.jpeg}};
%Image [id:dp3835265022445753] 
\draw (509.7,13.04) node  {\includegraphics[width=233.25pt,height=137.91pt]{map_fase_2_B.jpg}};
%Image [id:dp662075678466284] 
\draw (129,23.06) node  {\includegraphics[width=231pt,height=136.58pt]{map_fase_1_B.jpeg}};
% Duplicate the last image and position it to the left of the existing one
\draw (129,440.24) node  {\includegraphics[width=233.25pt,height=137.91pt]{map_fase_5_B.jpg}};

% Text Node
\draw (67,105) node [anchor=north west][inner sep=0.75pt]    {$( a) \ Early\ morning$};
% Text Node
\draw (453,95) node [anchor=north west][inner sep=0.75pt]    {$( b) \ Late\ morning$};
% Text Node
\draw (74,307) node [anchor=north west][inner sep=0.75pt]    {$( c) \ Lunch\ break$};
% Text Node
\draw (444,300) node [anchor=north west][inner sep=0.75pt]    {$( d) \ Early\ afternoon$};
% Text Node
\draw (50,539) node [anchor=north west][inner sep=0.75pt]    {$( e) \ Late\ afternoon\ and\ evening$}; % Adjusted label for the new image
% Text Node
\draw (370,539) node [anchor=north west][inner sep=0.75pt]    {$( f) \ Time\ distribution\ of\ the\ total\ occupancy$};

\end{tikzpicture}


==> scala_3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Image [id:dp12735798088828565] 
\draw (348.36,330) node  {\includegraphics[width=246.98pt,height=173.06pt]{map_loc_B.jpeg}};

% Label above colorbar
\draw (193,454) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$L_{j}$: Participation ratio (number of building pairs contributing to an arc traffic)};

%Image [id:dp8170378832530765] — BAR COLOR LOWERED
\draw (348.36,475.6) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica.jpeg}};

%Straight Lines — TICKS LOWERED
\draw    (128.82,481.1) -- (567.91,481.1) 
          (201.82,475.1) -- (201.82,487.1)
          (274.82,475.1) -- (274.82,487.1)
          (347.82,475.1) -- (347.82,487.1)
          (420.82,475.1) -- (420.82,487.1)
          (493.82,475.1) -- (493.82,487.1)
          (566.82,475.1) -- (566.82,487.1) ;

%Leftmost tick
\draw    (129.55,473.5) -- (129.2,488.1) ;

% Text Node — VALUES LOWERED
\draw (190.83,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$1.892$};
\draw (124.27,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$1.102$};
\draw (265.7,498.07)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$2.980$};
\draw (336.88,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$4.477$};
\draw (410.78,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$6.536$};
\draw (478.23,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$9.370$};
\draw (548.69,498.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$13.270$};

\end{tikzpicture}

==> scala_arco_91.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Image [id:dp12735798088828565] 
\draw (192.7,88.94) node  {\includegraphics[width=215.25pt,height=127.27pt]{map_244.pdf}};
%Image [id:dp898145004792998] 
\draw (507.7,91.31) node  {\includegraphics[width=221.25pt,height=130.81pt]{map_91.pdf}};

% Text Node
\draw (144,184.6) node [anchor=north west][inner sep=0.75pt]    {$( a) \ \Delta p = 2020.9$};
% Text Node
\draw (470,183.6) node [anchor=north west][inner sep=0.75pt]    {$( b) \ \Delta p = 2778.9$};

%Image [id:dp8170378832530765] 
\draw (348.36,230) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica4.png}};
%Straight Lines [id:da5428532575252611] 
\draw    (128.82,235.5) -- (567.91,235.5) (201.82,229.5) -- (201.82,241.5)(274.82,229.5) -- (274.82,241.5)(347.82,229.5) -- (347.82,241.5)(420.82,229.5) -- (420.82,241.5)(493.82,229.5) -- (493.82,241.5)(566.82,229.5) -- (566.82,241.5) ;
%Straight Lines [id:da38027803701447627] 
\draw    (129.55,227.9) -- (129.2,242.5) ;

% Text Node
\draw (190.83,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}165.06$};
% Text Node
\draw (124.27,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}235.77$};
% Text Node
\draw (265.7,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}94.35$};
% Text Node
\draw (336.88,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}23.64$};
% Text Node
\draw (410.78,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$47.07$};
% Text Node
\draw (478.23,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$117.78$};
% Text Node
\draw (548.69,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$188.50$};

\end{tikzpicture}


==> scala_entropy.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Image [id:dp12735798088828565] 
\draw (348.36,330) node  {\includegraphics[width=246.98pt,height=173.06pt]{map_entropy.pdf}};

%Image [id:dp8170378832530765] 
\draw (348.36,459.6) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica.png}};

%Straight Lines [id:da5428532575252611] 
\draw    (128.82,465.1) -- (567.91,465.1) (201.82,459.1) -- (201.82,471.1)(274.82,459.1) -- (274.82,471.1)(347.82,459.1) -- (347.82,471.1)(420.82,459.1) -- (420.82,471.1)(493.82,459.1) -- (493.82,471.1)(566.82,459.1) -- (566.82,471.1) ;

%Straight Lines [id:da38027803701447627] 
\draw    (129.55,457.5) -- (129.2,472.1) ;

% Text Node
\draw (190.83,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.223$};
% Text Node
\draw (124.27,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (265.7,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.446$};
% Text Node
\draw (336.88,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.669$};
% Text Node
\draw (410.78,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.892$};
% Text Node
\draw (478.23,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1.115$};
% Text Node
\draw (548.69,482.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1.338$};

\end{tikzpicture}

==> scala_k_WiFi.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,600);

% Colorbar label
\draw (245,427) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] 
    {Fraction of the total pedestrian traffic};

% Colorbar image
\draw (348.36,454.6) node {\includegraphics[width=329.31pt,height=15.75pt]{scala_cromatica.jpeg}};

% Colorbar ticks
\draw (128.82,465.1) -- (567.91,465.1)
      (201.82,459.1) -- (201.82,471.1)
      (274.82,459.1) -- (274.82,471.1)
      (347.82,459.1) -- (347.82,471.1)
      (420.82,459.1) -- (420.82,471.1)
      (493.82,459.1) -- (493.82,471.1)
      (566.82,459.1) -- (566.82,471.1);
\draw (129.55,457.5) -- (129.2,472.1);

% Colorbar values
\draw (124.27,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$0 \%$};
\draw (190.83,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$1.18 \%$};
\draw (265.7,482.07)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$4.22 \%$};
\draw (336.88,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$11.68 \%$};
\draw (410.78,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$27.96 \%$};
\draw (478.23,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$59.12 \%$};
\draw (548.69,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$100 \%$};

% Images
\draw (192.7,88.94) node  {\includegraphics[width=215.25pt,height=127.27pt]{map_test_k5.jpeg}};
\draw (507.7,91.31) node  {\includegraphics[width=221.25pt,height=130.81pt]{map_test_k20.jpeg}};
\draw (351.2,300.52) node  {\includegraphics[width=237pt,height=140.13pt]{map_test_k50.jpeg}};

% Labels
\draw (144,184.6) node [anchor=north west][inner sep=0.75pt] {$( a) \ k=5$};
\draw (470,183.6) node [anchor=north west][inner sep=0.75pt] {$( b) \ k=20$};
\draw (304,400.6) node [anchor=north west][inner sep=0.75pt] {$( c) \ k=50$};

\end{tikzpicture}


==> scala_max_traffic.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Image [id:dp12735798088828565] 
\draw (192.7,88.94) node  {\includegraphics[width=150.675pt,height=89.089pt]{map_38.pdf}};
%Image [id:dp898145004792998] 
\draw (507.7,91.31) node  {\includegraphics[width=154.875pt,height=91.567pt]{map_414.pdf}};

% Text Node
\draw (144,184.6) node [anchor=north west][inner sep=0.75pt]    {$( a) \ \Delta p = 7408$};
% Text Node
\draw (470,183.6) node [anchor=north west][inner sep=0.75pt]    {$( b) \ \Delta p = 6969$};

%Image [id:dp8170378832530765] 
\draw (348.36,230) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica4.png}};
%Straight Lines [id:da5428532575252611] 
\draw    (128.82,235.5) -- (567.91,235.5) (201.82,229.5) -- (201.82,241.5)(274.82,229.5) -- (274.82,241.5)(347.82,229.5) -- (347.82,241.5)(420.82,229.5) -- (420.82,241.5)(493.82,229.5) -- (493.82,241.5)(566.82,229.5) -- (566.82,241.5) ;
%Straight Lines [id:da38027803701447627] 
\draw    (129.55,227.9) -- (129.2,242.5) ;

% Text Node
\draw (190.83,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}237.0$};
% Text Node
\draw (124.27,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}443.2$};
% Text Node
\draw (265.7,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}30.9$};
% Text Node
\draw (336.88,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}175.3$};
% Text Node
\draw (410.78,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$381.5$};
% Text Node
\draw (478.23,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$587.6$};
% Text Node
\draw (548.69,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$793.8$};

\end{tikzpicture}


==> scala_no_WiFi.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,600);

% Colorbar label
\draw (245,427) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] 
    {Pedestrian traffic (daily average number of people)};

% Colorbar image
\draw (348.36,454.6) node {\includegraphics[width=329.31pt,height=15.75pt]{scala_cromatica.jpeg}};

% Colorbar ticks
\draw (128.82,465.1) -- (567.91,465.1)
      (201.82,459.1) -- (201.82,471.1)
      (274.82,459.1) -- (274.82,471.1)
      (347.82,459.1) -- (347.82,471.1)
      (420.82,459.1) -- (420.82,471.1)
      (493.82,459.1) -- (493.82,471.1)
      (566.82,459.1) -- (566.82,471.1);
\draw (129.55,457.5) -- (129.2,472.1);

% Colorbar values
\draw (124.27,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$0$};
\draw (190.83,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$1.96$};
\draw (265.7,482.07)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$7.74$};
\draw (336.88,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$29.62$};
\draw (410.78,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$113.47$};
\draw (478.23,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$433.86$};
\draw (548.69,482.07) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$669.04$};

% Images
\draw (192.7,88.94) node  {\includegraphics[width=215.25pt,height=127.27pt]{map_5_no_WiFi_B.jpeg}};
\draw (507.7,91.31) node  {\includegraphics[width=221.25pt,height=130.81pt]{map_20_no_WiFi_B.jpeg}};
\draw (351.2,300.52) node  {\includegraphics[width=237pt,height=140.13pt]{map_50_no_WiFi_B.jpeg}};

% Labels
\draw (144,184.6) node [anchor=north west][inner sep=0.75pt] {$( a) \ k=5$};
\draw (470,183.6) node [anchor=north west][inner sep=0.75pt] {$( b) \ k=20$};
\draw (304,400.6) node [anchor=north west][inner sep=0.75pt] {$( c) \ k=50$};

\end{tikzpicture}


==> scala_robust.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,1122); %set diagram left start at 0, and has height of 1122

% First image block
\draw (348.36,330) node  {\includegraphics[width=246.98pt,height=162.67pt]{map_robust_B.jpg}};

% First colorbar label
\draw (219,468) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$\Delta p_{u}$ : Sum of the traffic variations (daily average number of people)};

% First colorbar image
\draw (348.36,490.6) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica.jpeg}};

% First colorbar ticks and values
\draw    (128.82,496.1) -- (567.91,496.1) 
          (201.82,490.1) -- (201.82,502.1)
          (274.82,490.1) -- (274.82,502.1)
          (347.82,490.1) -- (347.82,502.1)
          (420.82,490.1) -- (420.82,502.1)
          (493.82,490.1) -- (493.82,502.1)
          (566.82,490.1) -- (566.82,502.1);
\draw    (129.55,488.5) -- (129.2,503.1) ;

\draw (190.83,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$1235$};
\draw (124.27,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$0$};
\draw (265.7,505.47)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$2469$};
\draw (336.88,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$3704$};
\draw (410.78,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$4939$};
\draw (478.23,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$6173$};
\draw (548.69,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$7408$};

% Second image block — LOWERED, REDUCED, AND SPACED
\draw (210,630) node  {\includegraphics[width=185pt,height=110pt]{MAP_244_B.jpeg}};
\draw (500,630) node  {\includegraphics[width=185pt,height=110pt]{MAP_91_B.jpeg}};

% Text Node — moved down accordingly
\draw (170,730) node [anchor=north west][inner sep=0.75pt]    {$( a) \ \Delta p_{u} = 2020.9$};
\draw (460,730) node [anchor=north west][inner sep=0.75pt]    {$( b) \ \Delta p_{u} = 2778.9$};

% Second colorbar label
\draw (240,766) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$p_{j | u} - p_{j}$: Traffic variation (daily average number of people)};

% Second colorbar
\draw (348.36,790) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica3.jpeg}};

% Second ticks
\draw    (128.82,795.5) -- (567.91,795.5) 
          (201.82,789.5) -- (201.82,801.5)
          (274.82,789.5) -- (274.82,801.5)
          (347.82,789.5) -- (347.82,801.5)
          (420.82,789.5) -- (420.82,801.5)
          (493.82,789.5) -- (493.82,801.5)
          (566.82,789.5) -- (566.82,801.5) ;
\draw    (129.55,787.9) -- (129.2,802.5) ;

% Second values
\draw (190.83,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}165.06$};
\draw (124.27,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}235.77$};
\draw (265.7,814.47)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}94.35$};
\draw (336.88,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}23.64$};
\draw (410.78,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$47.07$};
\draw (478.23,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$117.78$};
\draw (548.69,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$188.50$};

\end{tikzpicture}



==> scala_robust_2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Prima immagine grande
\draw (348.36,330) node  {\includegraphics[width=246.98pt,height=162.67pt]{map_robust_2_B.jpg}};

% Etichetta prima barra cromatica (aggiunta)
\draw (190,468) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] 
{$\Delta p^{\max}_{u}$ : Maximum of the traffic variations (daily average number of people)};

% Prima barra cromatica
\draw (348.36,490.6) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica.jpeg}};

% Tacche e valori prima barra
\draw    (128.82,496.1) -- (567.91,496.1)
          (201.82,490.1) -- (201.82,502.1)
          (274.82,490.1) -- (274.82,502.1)
          (347.82,490.1) -- (347.82,502.1)
          (420.82,490.1) -- (420.82,502.1)
          (493.82,490.1) -- (493.82,502.1)
          (566.82,490.1) -- (566.82,502.1);
\draw    (129.55,488.5) -- (129.2,503.1);

\draw (190.83,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$132.31$};
\draw (124.27,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$0$};
\draw (265.7,505.47)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$264.62$};
\draw (336.88,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$396.92$};
\draw (410.78,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$529.23$};
\draw (478.23,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$661.54$};
\draw (548.69,505.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$793.85$};

% Secondo blocco immagini - allineato e ridotto
\draw (210,630) node  {\includegraphics[width=185pt,height=110pt]{MAP_38_B.jpeg}};
\draw (500,630) node  {\includegraphics[width=185pt,height=110pt]{MAP_414_B.jpeg}};

% Etichette immagini
\draw (170,730) node [anchor=north west][inner sep=0.75pt]    {$( a) \ \Delta p_{u} = 7408$};
\draw (460,730) node [anchor=north west][inner sep=0.75pt]    {$( b) \ \Delta p_{u} = 6969$};

% Etichetta seconda barra cromatica
\draw (240,766) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$p_{j | u} - p_{j}$: Traffic variation (daily average number of people)};

% Seconda barra cromatica
\draw (348.36,790) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica4.jpeg}};

% Tacche e valori seconda barra
\draw    (128.82,795.5) -- (567.91,795.5)
          (201.82,789.5) -- (201.82,801.5)
          (274.82,789.5) -- (274.82,801.5)
          (347.82,789.5) -- (347.82,801.5)
          (420.82,789.5) -- (420.82,801.5)
          (493.82,789.5) -- (493.82,801.5)
          (566.82,789.5) -- (566.82,801.5);
\draw    (129.55,787.9) -- (129.2,802.5);

\draw (190.83,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}237.0$};
\draw (124.27,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}443.2$};
\draw (265.7,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {${-}30.9$};
\draw (336.88,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$175.3$};
\draw (410.78,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$381.5$};
\draw (478.23,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$587.6$};
\draw (548.69,814.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize]  {$793.8$};

\end{tikzpicture}


==> scala_walk.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,561); %set diagram left start at 0, and has height of 561

% Image
\draw (348.36,330) node {\includegraphics[width=246.98pt,height=173.06pt]{map_Meters_B.jpg}};

% Colorbar label (20pt più in alto)
\draw (260,470) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] 
    {$\Delta L_{u}$: Extra meters per displaced person};

% Colorbar image (20pt più in alto)
\draw (348.36,492) node {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica.jpeg}};

% Colorbar ticks (tutti 20pt più in alto)
\draw (128.82,497.5) -- (567.91,497.5) 
      (201.82,491.5) -- (201.82,503.5)
      (274.82,491.5) -- (274.82,503.5)
      (347.82,491.5) -- (347.82,503.5)
      (420.82,491.5) -- (420.82,503.5)
      (493.82,491.5) -- (493.82,503.5)
      (566.82,491.5) -- (566.82,503.5);

\draw (129.55,489.9) -- (129.2,504.5);

% Tick values (20pt più in alto)
\draw (124.27,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$-282.29$};
\draw (190.83,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$-158.94$};
\draw (265.7,514.47)  node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$-35.58$};
\draw (336.88,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$87.77$};
\draw (410.78,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$211.12$};
\draw (478.23,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$334.48$};
\draw (548.69,514.47) node [anchor=north west][inner sep=0.75pt, font=\footnotesize] {$457.83$};

\end{tikzpicture}


==> scala_zoom.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] 
%uncomment if require: \path (0,875); %set diagram left start at 0, and has height of 875

% Image [id:dp8170378832530765] 
\draw (327.36,355.6) node  {\includegraphics[width=329.31pt,height=8.75pt]{scala_cromatica2.png}};
% Straight Lines [id:da5428532575252611] 
\draw    (107.82,361.1) -- (546.91,361.1) (180.82,355.1) -- (180.82,367.1)(253.82,355.1) -- (253.82,367.1)(326.82,355.1) -- (326.82,367.1)(399.82,355.1) -- (399.82,367.1)(472.82,355.1) -- (472.82,367.1)(545.82,355.1) -- (545.82,367.1) ;

% Straight Lines [id:da38027803701447627] 
\draw    (108.55,353.5) -- (108.2,368.1) ;
% Image [id:dp09419028267889074] 
\draw (179.7,254.04) node  {\includegraphics[width=193.25pt,height=77.91pt]{map_414.pdf}};
% Image [id:dp9050512436902176] 
\draw (498.7,254.04) node  {\includegraphics[width=193.25pt,height=77.91pt]{map_38.pdf}};
% Image [id:dp3835265022445753] 
\draw (498.7,103.04) node  {\includegraphics[width=193.25pt,height=77.91pt]{map_38.pdf}};
% Image [id:dp662075678466284] 
\draw (179,103.06) node  {\includegraphics[width=193.25pt,height=77.91pt]{map_414.pdf}};


% Text Node
\draw (171.83,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}237.0$};
% Text Node
\draw (103.27,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}443.2$};
% Text Node
\draw (243.7,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${-}30.9$};
% Text Node
\draw (318.88,376.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$175.3$};
% Text Node
\draw (389.78,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$381.5$};
% Text Node
\draw (461.23,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$587.6$};
% Text Node
\draw (535.69,375.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$793.8$};
% Text Node
\draw (117,170.6) node [anchor=north west][inner sep=0.75pt]    {$( a) \  \Delta p = 5590$};
% Text Node
\draw (453,170.6) node [anchor=north west][inner sep=0.75pt]    {$( b) \  \Delta p = 6409$};
% Text Node
\draw (124,322.6) node [anchor=north west][inner sep=0.75pt]    {$( c) \  \Delta p = 6969$};
% Text Node
\draw (444,322.6) node [anchor=north west][inner sep=0.75pt]    {$( d) \  \Delta p = 7408$};

\end{tikzpicture}

